Structure and Evolution of Circumstellar Disks Around Young Stars: New Views from ISO

A question central to understanding the origin of our solar system is: how do planets form in circumstellar disks around young stars? Because of the complex nature of the physical processes involved, multi-wavelength observations of large samples will be required in order to obtain a complete answer to this question. Surveys undertaken with ISO have helped to solve pieces of this puzzle in addition to uncovering new mysteries. We review a variety of studies aimed at understanding; i) the physical structure and composition of circumstellar disks commonly found surrounding young stellar objects; and ii) the evolution of circumstellar disks from the active accretion phase to post-planet building debris disks.

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

